A pseudospectral method for solution of the radiative transport equation

The radiative transport equation accurately describes light transport in participating media such as biological tissues, though analytic solutions are known only for simple geometries. We present a pseudospectral technique to efficiently compute numerical solutions to the time-dependent transport equation in arbitrary three-dimensional heterogeneous media with anisotropic scattering. Our GPU-accelerated implementation of the technique is validated by comparison with a Monte-Carlo simulation, demonstrating excellent agreement.

==> figures/inf_x.tex <==
\begin{tikzpicture}[]
    \begin{axis}[xmin={-24.609375}, xmax={24.609375}, xlabel={$x$ [mm]}, ylabel={Intensity [W mm$^{-2}$ ps$^{-1}$]}, ymin={0.0001}, ymax={5.0}, legend pos={north west}, ymode={log}, width={1.0\linewidth}, grid={both}, grid style={black!10}, ylabel shift={-10 pt}, log ticks with fixed point, enlargelimits={false}]
        \addplot+[black, mark={none}]
            coordinates {
            (-24.609375, 0.0)
            (-23.828125, 0.0)
            (-23.046875, 0.0)
            (-22.265625, 0.0)
            (-21.484375, 0.0)
            (-20.703125, 0.0)
            (-19.921875, 0.0)
            (-19.140625, 4.100585482050407e-36)
            (-18.359375, 2.754790296606224e-33)
            (-17.578125, 1.4116163712697007e-30)
            (-16.796875, 5.514864766048879e-28)
            (-16.015625, 1.642642844270417e-25)
            (-15.234375, 3.730280567175719e-23)
            (-14.453125, 6.458474357623454e-21)
            (-13.671875, 8.525276495695487e-19)
            (-12.890625, 8.579798554808271e-17)
            (-12.109375, 6.5831807236418904e-15)
            (-11.328125, 3.851097771841866e-13)
            (-10.546875, 1.7176053981882156e-11)
            (-9.765625, 5.84053083674263e-10)
            (-8.984375, 1.5141585762989962e-8)
            (-8.203125, 2.99281907700788e-7)
            (-7.421875, 4.510031885729404e-6)
            (-6.640625, 5.1816597988363355e-5)
            (-5.859375, 0.0004538875073194504)
            (-5.078125, 0.0030312214512377977)
            (-4.296875, 0.01543395221233368)
            (-3.515625, 0.05991378426551819)
            (-2.734375, 0.17732354998588562)
            (-1.953125, 0.4001254737377167)
            (-1.171875, 0.6883606314659119)
            (-0.390625, 0.9028714895248413)
            (0.390625, 0.9028714895248413)
            (1.171875, 0.6883606314659119)
            (1.953125, 0.4001254737377167)
            (2.734375, 0.17732354998588562)
            (3.515625, 0.05991378426551819)
            (4.296875, 0.01543395221233368)
            (5.078125, 0.0030312214512377977)
            (5.859375, 0.0004538875073194504)
            (6.640625, 5.1816597988363355e-5)
            (7.421875, 4.510031885729404e-6)
            (8.203125, 2.99281907700788e-7)
            (8.984375, 1.5141585762989962e-8)
            (9.765625, 5.840531391854142e-10)
            (10.546875, 1.7176053981882156e-11)
            (11.328125, 3.851097771841866e-13)
            (12.109375, 6.5831807236418904e-15)
            (12.890625, 8.579798554808271e-17)
            (13.671875, 8.525276495695487e-19)
            (14.453125, 6.458474357623454e-21)
            (15.234375, 3.730280882720081e-23)
            (16.015625, 1.642642844270417e-25)
            (16.796875, 5.514864766048879e-28)
            (17.578125, 1.4116163712697007e-30)
            (18.359375, 2.754790296606224e-33)
            (19.140625, 4.100585482050407e-36)
            (19.921875, 0.0)
            (20.703125, 0.0)
            (21.484375, 0.0)
            (22.265625, 0.0)
            (23.046875, 0.0)
            (23.828125, 0.0)
            (24.609375, 0.0)
            }
        ;
        \addlegendentry{Pseudospectral}
        \addplot+[black, dashed, mark={none}]
            coordinates {
            (-24.609375, 0.0)
            (-23.828125, 0.0)
            (-23.046875, 0.0)
            (-22.265625, 0.0)
            (-21.484375, 0.0)
            (-20.703125, 0.0)
            (-19.921875, 0.0)
            (-19.140625, 0.0)
            (-18.359375, 0.0)
            (-17.578125, 0.0)
            (-16.796875, 0.0)
            (-16.015625, 0.0)
            (-15.234375, 0.0)
            (-14.453125, 0.0)
            (-13.671875, 0.0)
            (-12.890625, 0.0)
            (-12.109375, 0.0)
            (-11.328125, 0.0)
            (-10.546875, 0.0)
            (-9.765625, 0.0)
            (-8.984375, 0.0)
            (-8.203125, 0.0)
            (-7.421875, 1.4534716319758445e-5)
            (-6.640625, 6.782868804293684e-5)
            (-5.859375, 0.0005763997905887663)
            (-5.078125, 0.003487708512693643)
            (-4.296875, 0.01595053430646658)
            (-3.515625, 0.061476107686758034)
            (-2.734375, 0.17590666711330413)
            (-1.953125, 0.38976050615310665)
            (-1.171875, 0.6591580688953399)
            (-0.390625, 0.8610509157180786)
            (0.390625, 0.8582919239997864)
            (1.171875, 0.6615459322929382)
            (1.953125, 0.38684788942337034)
            (2.734375, 0.1759007006883621)
            (3.515625, 0.06130758225917816)
            (4.296875, 0.016091273352503776)
            (5.078125, 0.003225700184702873)
            (5.859375, 0.0004843947652261704)
            (6.640625, 6.298378430074081e-5)
            (7.421875, 9.689810667623533e-6)
            (8.203125, 0.0)
            (8.984375, 0.0)
            (9.765625, 0.0)
            (10.546875, 0.0)
            (11.328125, 0.0)
            (12.109375, 0.0)
            (12.890625, 0.0)
            (13.671875, 0.0)
            (14.453125, 0.0)
            (15.234375, 0.0)
            (16.015625, 0.0)
            (16.796875, 0.0)
            (17.578125, 0.0)
            (18.359375, 0.0)
            (19.140625, 0.0)
            (19.921875, 0.0)
            (20.703125, 0.0)
            (21.484375, 0.0)
            (22.265625, 0.0)
            (23.046875, 0.0)
            (23.828125, 0.0)
            (24.609375, 0.0)
            }
        ;
        \addlegendentry{Monte-Carlo}
        \addplot+[black, mark={none}]
            coordinates {
            (-24.609375, 1.6433750715805218e-5)
            (-23.828125, 1.2619098924915306e-5)
            (-23.046875, 1.203400006488664e-5)
            (-22.265625, 1.1524755791469943e-5)
            (-21.484375, 1.12955294753192e-5)
            (-20.703125, 1.1217685823794454e-5)
            (-19.921875, 1.126618190028239e-5)
            (-19.140625, 1.1427459867263678e-5)
            (-18.359375, 1.1702491065079812e-5)
            (-17.578125, 1.2102674190828111e-5)
            (-16.796875, 1.2650063581531867e-5)
            (-16.015625, 1.3380728887568694e-5)
            (-15.234375, 1.4431035197048914e-5)
            (-14.453125, 1.471442919864785e-5)
            (-13.671875, 2.9084425477776676e-5)
            (-12.890625, 7.249296322697774e-5)
            (-12.109375, 0.0005571795627474785)
            (-11.328125, 0.002095291391015053)
            (-10.546875, 0.0059192003682255745)
            (-9.765625, 0.01044786348938942)
            (-8.984375, 0.010531864129006863)
            (-8.203125, 0.009742850437760353)
            (-7.421875, 0.00839948933571577)
            (-6.640625, 0.007014247588813305)
            (-5.859375, 0.0059255086816847324)
            (-5.078125, 0.0051932367496192455)
            (-4.296875, 0.004676769021898508)
            (-3.515625, 0.004344585817307234)
            (-2.734375, 0.004095337353646755)
            (-1.953125, 0.0039473483338952065)
            (-1.171875, 0.003837950760498643)
            (-0.390625, 0.003800860373303294)
            (0.390625, 0.0037913837004452944)
            (1.171875, 0.0038474516477435827)
            (1.953125, 0.003937831148505211)
            (2.734375, 0.004104882478713989)
            (3.515625, 0.004335023462772369)
            (4.296875, 0.004686250351369381)
            (5.078125, 0.005183710251003504)
            (5.859375, 0.0059324936009943485)
            (6.640625, 0.006997599266469479)
            (7.421875, 0.008359289728105068)
            (8.203125, 0.00958645436912775)
            (8.984375, 0.009861340746283531)
            (9.765625, 0.008509110659360886)
            (10.546875, 0.005871864501386881)
            (11.328125, 0.0031324070878326893)
            (12.109375, 0.0012681693769991398)
            (12.890625, 0.0003835996612906456)
            (13.671875, 8.656136196805164e-5)
            (14.453125, 1.578044430061709e-5)
            (15.234375, 6.204460078151897e-6)
            (16.015625, 6.287825726758456e-6)
            (16.796875, 6.4446076066815294e-6)
            (17.578125, 6.66069990984397e-6)
            (18.359375, 6.913163815625012e-6)
            (19.140625, 7.2123507379728835e-6)
            (19.921875, 7.566423846583348e-6)
            (20.703125, 8.02541762823239e-6)
            (21.484375, 8.406154847762082e-6)
            (22.265625, 9.67565574683249e-6)
            (23.046875, 9.253741154680029e-6)
            (23.828125, 1.1788016308855731e-5)
            (24.609375, 1.747179339872673e-5)
            }
        ;
        \addplot+[black, dashed, mark={none}]
            coordinates {
            (-24.609375, 0.0)
            (-23.828125, 0.0)
            (-23.046875, 0.0)
            (-22.265625, 0.0)
            (-21.484375, 0.0)
            (-20.703125, 0.0)
            (-19.921875, 0.0)
            (-19.140625, 0.0)
            (-18.359375, 0.0)
            (-17.578125, 0.0)
            (-16.796875, 0.0)
            (-16.015625, 0.0)
            (-15.234375, 0.0)
            (-14.453125, 8.91056993168604e-7)
            (-13.671875, 2.6879708093474617e-5)
            (-12.890625, 0.00017289546958636491)
            (-12.109375, 0.0006627958908211439)
            (-11.328125, 0.002305415645241737)
            (-10.546875, 0.00571674583479762)
            (-9.765625, 0.009442427475005387)
            (-8.984375, 0.009988538548350334)
            (-8.203125, 0.009732260648161172)
            (-7.421875, 0.008477059006690978)
            (-6.640625, 0.007742176298052072)
            (-5.859375, 0.006254831701517105)
            (-5.078125, 0.0054935688152909275)
            (-4.296875, 0.004984005680307746)
            (-3.515625, 0.00432362537831068)
            (-2.734375, 0.0039683202747255565)
            (-1.953125, 0.003817377611994743)
            (-1.171875, 0.00392542127519846)
            (-0.390625, 0.003886500326916575)
            (0.390625, 0.003729824628680944)
            (1.171875, 0.0036389168351888654)
            (1.953125, 0.00401498251594603)
            (2.734375, 0.004237076034769416)
            (3.515625, 0.00448016612790525)
            (4.296875, 0.004872395657002926)
            (5.078125, 0.005307681951671838)
            (5.859375, 0.006225345749408006)
            (6.640625, 0.00749231856316328)
            (7.421875, 0.008553769811987876)
            (8.203125, 0.009548459947109221)
            (8.984375, 0.009045064356178044)
            (9.765625, 0.007918563298881054)
            (10.546875, 0.00553149851039052)
            (11.328125, 0.003286734130233526)
            (12.109375, 0.0015050719259306787)
            (12.890625, 0.0005833634990267455)
            (13.671875, 0.0001721775362966582)
            (14.453125, 3.536062104103621e-5)
            (15.234375, 8.815919409244087e-6)
            (16.015625, 4.342604142948403e-6)
            (16.796875, 0.0)
            (17.578125, 0.0)
            (18.359375, 0.0)
            (19.140625, 0.0)
            (19.921875, 0.0)
            (20.703125, 0.0)
            (21.484375, 0.0)
            (22.265625, 0.0)
            (23.046875, 0.0)
            (23.828125, 0.0)
            (24.609375, 0.0)
            }
        ;
        \addplot+[black, mark={none}]
            coordinates {
            (-24.609375, 6.6271295509068295e-6)
            (-23.828125, 2.110723016812699e-6)
            (-23.046875, 5.205764864513185e-6)
            (-22.265625, 2.373247752984753e-6)
            (-21.484375, 4.23331266574678e-6)
            (-20.703125, 3.0326800697366707e-6)
            (-19.921875, 3.8495454646181315e-6)
            (-19.140625, 2.374604264332447e-6)
            (-18.359375, 1.3026475244259927e-5)
            (-17.578125, 4.09796011808794e-5)
            (-16.796875, 0.00015512925165239722)
            (-16.015625, 0.00038978367228992283)
            (-15.234375, 0.0008167671621777117)
            (-14.453125, 0.001380335190333426)
            (-13.671875, 0.002043474465608597)
            (-12.890625, 0.0026689833030104637)
            (-12.109375, 0.0032250438816845417)
            (-11.328125, 0.003582381410524249)
            (-10.546875, 0.003772064344957471)
            (-9.765625, 0.0036104610189795494)
            (-8.984375, 0.0032942448742687702)
            (-8.203125, 0.003046611091122031)
            (-7.421875, 0.0027033572550863028)
            (-6.640625, 0.0024443899746984243)
            (-5.859375, 0.0021780719980597496)
            (-5.078125, 0.001989110140129924)
            (-4.296875, 0.0018098292639479041)
            (-3.515625, 0.001697604893706739)
            (-2.734375, 0.0015992498956620693)
            (-1.953125, 0.001555163413286209)
            (-1.171875, 0.0015172925777733326)
            (-0.390625, 0.0015132668195292354)
            (0.390625, 0.001502601313404739)
            (1.171875, 0.0015111942775547504)
            (1.953125, 0.0015097024152055383)
            (2.734375, 0.0015229423297569156)
            (3.515625, 0.001527932588942349)
            (4.296875, 0.0015459716087207198)
            (5.078125, 0.00155802839435637)
            (5.859375, 0.0015820501139387488)
            (6.640625, 0.001602507196366787)
            (7.421875, 0.0016343429451808333)
            (8.203125, 0.0016652073245495558)
            (8.984375, 0.0017074004281312227)
            (9.765625, 0.0017514596693217754)
            (10.546875, 0.0018070806981995702)
            (11.328125, 0.001867129816673696)
            (12.109375, 0.001937570166774094)
            (12.890625, 0.0020103862043470144)
            (13.671875, 0.0020795860327780247)
            (14.453125, 0.0021166466176509857)
            (15.234375, 0.0020682893227785826)
            (16.015625, 0.0018590862164273858)
            (16.796875, 0.0014515165239572525)
            (17.578125, 0.0009306963765993714)
            (18.359375, 0.0004640885745175183)
            (19.140625, 0.00017597385158296674)
            (19.921875, 4.716547846328467e-5)
            (20.703125, 1.196800349134719e-5)
            (21.484375, 3.956460659537697e-6)
            (22.265625, 5.060210696683498e-6)
            (23.046875, 5.430657893157331e-6)
            (23.828125, 4.81208871860872e-6)
            (24.609375, 1.0975666555168573e-5)
            }
        ;
        \addplot+[black, dashed, mark={none}]
            coordinates {
            (-24.609375, 0.0)
            (-23.828125, 0.0)
            (-23.046875, 0.0)
            (-22.265625, 0.0)
            (-21.484375, 0.0)
            (-20.703125, 0.0)
            (-19.921875, 0.0)
            (-19.140625, 1.6970527894955011e-6)
            (-18.359375, 1.245976127393078e-5)
            (-17.578125, 5.552906877710484e-5)
            (-16.796875, 0.00018278546922374515)
            (-16.015625, 0.00038415893213823433)
            (-15.234375, 0.0007708593970164656)
            (-14.453125, 0.0013670122949406504)
            (-13.671875, 0.001910916925407946)
            (-12.890625, 0.0026014492847025394)
            (-12.109375, 0.003220568550750613)
            (-11.328125, 0.0035055885557085274)
            (-10.546875, 0.0037780772428959606)
            (-9.765625, 0.0035129549913108346)
            (-8.984375, 0.003211827529594302)
            (-8.203125, 0.0028861064929515123)
            (-7.421875, 0.00268242759630084)
            (-6.640625, 0.0022490061353892085)
            (-5.859375, 0.002184973331168294)
            (-5.078125, 0.0018892361549660561)
            (-4.296875, 0.0018470295006409287)
            (-3.515625, 0.001704845461063087)
            (-2.734375, 0.0015435960143804549)
            (-1.953125, 0.0014772133436053991)
            (-1.171875, 0.0014738246332854032)
            (-0.390625, 0.0013593338313512503)
            (0.390625, 0.0015421609627082943)
            (1.171875, 0.0014312514336779713)
            (1.953125, 0.0014115645783022044)
            (2.734375, 0.001622839388437569)
            (3.515625, 0.0016182024031877516)
            (4.296875, 0.0015028139809146522)
            (5.078125, 0.0015318215824663638)
            (5.859375, 0.001770722074434161)
            (6.640625, 0.0016992419958114624)
            (7.421875, 0.0016797463176771998)
            (8.203125, 0.0015429739141836762)
            (8.984375, 0.0018087376607581972)
            (9.765625, 0.0017102967016398905)
            (10.546875, 0.0017899612197652458)
            (11.328125, 0.00178637383505702)
            (12.109375, 0.002185669587925076)
            (12.890625, 0.001976815052330494)
            (13.671875, 0.002109484723769128)
            (14.453125, 0.002167367748916149)
            (15.234375, 0.001958660059608519)
            (16.015625, 0.0015668740030378102)
            (16.796875, 0.001347383949905634)
            (17.578125, 0.0008695705793797969)
            (18.359375, 0.00041108925361186264)
            (19.140625, 0.0002144907397450879)
            (19.921875, 7.802996187820098e-5)
            (20.703125, 1.2520707423391285e-5)
            (21.484375, 3.892378708769683e-6)
            (22.265625, 4.131838568355306e-6)
            (23.046875, 0.0)
            (23.828125, 0.0)
            (24.609375, 0.0)
            }
        ;
        \node[] at (axis cs:18,0.3) {$t=0.0$ ps};
        \draw[->](axis cs:12.5,0.25)--(axis cs:5,0.1);
        \node[] at (axis cs:18,0.01) {$t=33.9$ ps};
        \node[] at (axis cs:18,0.003) {$t=59.1$ ps};
    \end{axis}
\end{tikzpicture}



==> figures/pml_x.tex <==
\begin{tikzpicture}[]
    \begin{axis}[xmin={-18.359375}, xmax={18.359375}, xlabel={$x$ [mm]}, ylabel={Intensity [W mm$^{-2}$]}, ymin={0.001}, ymax={5.0}, legend pos={south east}, ymode={log}, width={1.0\linewidth}, grid={both}, grid style={black!10}, ylabel shift={-10 pt}, log ticks with fixed point, enlargelimits={false}]
        \addplot+[black, mark={none}]
            coordinates {
            (-18.359375, 0.0032815751448057556)
            (-17.578125, 0.005756460657285929)
            (-16.796875, 0.007127897878531811)
            (-16.015625, 0.009496202498680153)
            (-15.234375, 0.0113236333198554)
            (-14.453125, 0.014011983350028668)
            (-13.671875, 0.016440613010585556)
            (-12.890625, 0.01969522122362164)
            (-12.109375, 0.02294926608997687)
            (-11.328125, 0.027066296647313637)
            (-10.546875, 0.03146849294350591)
            (-9.765625, 0.03684903288714752)
            (-8.984375, 0.04286467689198022)
            (-8.203125, 0.050081126814082326)
            (-7.421875, 0.058396948661365876)
            (-6.640625, 0.06829705581294152)
            (-5.859375, 0.07995528547169306)
            (-5.078125, 0.09384386957400258)
            (-4.296875, 0.11048654152571145)
            (-3.515625, 0.1304571076532164)
            (-2.734375, 0.15478500767441275)
            (-1.953125, 0.1843762996092176)
            (-1.171875, 0.22110359696407725)
            (-0.390625, 0.266715317239485)
            (0.390625, 0.32474764897527947)
            (1.171875, 0.399145493115697)
            (1.953125, 0.4975999604033536)
            (2.734375, 0.6311745478596303)
            (3.515625, 0.8213815593246399)
            (4.296875, 1.101179239612189)
            (5.078125, 1.5120603988631056)
            (5.859375, 2.062788563343261)
            (6.640625, 2.6697416047305436)
            (7.421875, 3.129811458394411)
            (8.203125, 3.2314548399502296)
            (8.984375, 2.9194946902973724)
            (9.765625, 2.350405060327547)
            (10.546875, 1.7500683554744558)
            (11.328125, 1.266029880083801)
            (12.109375, 0.9231573642049159)
            (12.890625, 0.6915207778252618)
            (13.671875, 0.5282769073859019)
            (14.453125, 0.41046375621485637)
            (15.234375, 0.3180195276118548)
            (16.015625, 0.24728031304314543)
            (16.796875, 0.18554794838706087)
            (17.578125, 0.1379091909256365)
            (18.359375, 0.08534542863352051)
            }
        ;
        \addlegendentry{Pseudospectral}
        \addplot+[black, dashed, mark={none}]
            coordinates {
            (-18.359375, 0.003640043129207484)
            (-17.578125, 0.00548265117004475)
            (-16.796875, 0.007226767796677172)
            (-16.015625, 0.009428314318815866)
            (-15.234375, 0.011434319096665526)
            (-14.453125, 0.013971987347543567)
            (-13.671875, 0.016729230267925523)
            (-12.890625, 0.019838510395339237)
            (-12.109375, 0.023606250415045556)
            (-11.328125, 0.027661903525230496)
            (-10.546875, 0.03199343427993337)
            (-9.765625, 0.03647622934551373)
            (-8.984375, 0.042188861776777886)
            (-8.203125, 0.050575944947357156)
            (-7.421875, 0.05852443672444152)
            (-6.640625, 0.06784940979497868)
            (-5.859375, 0.08019175219939709)
            (-5.078125, 0.09284515748090126)
            (-4.296875, 0.11092129793009474)
            (-3.515625, 0.13023970901598775)
            (-2.734375, 0.15447466993269315)
            (-1.953125, 0.18545471008852352)
            (-1.171875, 0.2224001716104045)
            (-0.390625, 0.2683565257979333)
            (0.390625, 0.3258413416577117)
            (1.171875, 0.400579391062726)
            (1.953125, 0.4977718618931498)
            (2.734375, 0.6344060490731723)
            (3.515625, 0.8258362169440736)
            (4.296875, 1.0993060063328306)
            (5.078125, 1.5007331840473568)
            (5.859375, 2.0224669899214924)
            (6.640625, 2.5877805001852745)
            (7.421875, 3.0083693095980153)
            (8.203125, 3.105435400817583)
            (8.984375, 2.808970861042311)
            (9.765625, 2.2912629258732)
            (10.546875, 1.7246411951528007)
            (11.328125, 1.2604473261933768)
            (12.109375, 0.9217563078888165)
            (12.890625, 0.6915282069524571)
            (13.671875, 0.5297866037490618)
            (14.453125, 0.41227873592875575)
            (15.234375, 0.32204659905605165)
            (16.015625, 0.24755932800110567)
            (16.796875, 0.1851541590369593)
            (17.578125, 0.133563189047846)
            (18.359375, 0.08702849297237274)
            }
        ;
        \addlegendentry{Monte-Carlo}
        \addplot+[black, mark={none}]
            coordinates {
            (-18.359375, 0.002867902525532328)
            (-17.578125, 0.004888105184351878)
            (-16.796875, 0.006170037411100037)
            (-16.015625, 0.008091123740480885)
            (-15.234375, 0.009730860083407645)
            (-14.453125, 0.011906561124051956)
            (-13.671875, 0.014012822227640661)
            (-12.890625, 0.01662952017592586)
            (-12.109375, 0.01936469115967735)
            (-11.328125, 0.02263371823978487)
            (-10.546875, 0.026219698904325406)
            (-9.765625, 0.030410036484111145)
            (-8.984375, 0.0351467080259878)
            (-8.203125, 0.04061404547785955)
            (-7.421875, 0.04690788095453926)
            (-6.640625, 0.054130024012568785)
            (-5.859375, 0.0625339946981269)
            (-5.078125, 0.0721585042295512)
            (-4.296875, 0.08342268604734819)
            (-3.515625, 0.09631851641000737)
            (-2.734375, 0.11144465207695015)
            (-1.953125, 0.128753112056729)
            (-1.171875, 0.1490170817714382)
            (-0.390625, 0.1721286443547247)
            (0.390625, 0.19898352453910087)
            (1.171875, 0.22928892244844729)
            (1.953125, 0.2638616170610965)
            (2.734375, 0.3018603159207153)
            (3.515625, 0.343472857413427)
            (4.296875, 0.3865167557687797)
            (5.078125, 0.42960521642606503)
            (5.859375, 0.4683110996424394)
            (6.640625, 0.499418899782425)
            (7.421875, 0.51737708626746)
            (8.203125, 0.5203523429707798)
            (8.984375, 0.5062479672551423)
            (9.765625, 0.4786053564234664)
            (10.546875, 0.4396396528039529)
            (11.328125, 0.395595054186299)
            (12.109375, 0.34831268282199357)
            (12.890625, 0.30283231884680034)
            (13.671875, 0.25829972511554483)
            (14.453125, 0.21846160281935004)
            (15.234375, 0.18015473051063885)
            (16.015625, 0.14726446637293683)
            (16.796875, 0.11434929564303939)
            (17.578125, 0.08746248897013308)
            (18.359375, 0.05446344100888071)
            }
        ;
        \addplot+[black, dashed, mark={none}]
            coordinates {
            (-18.359375, 0.0032623637450912906)
            (-17.578125, 0.0049016875159437505)
            (-16.796875, 0.00643749774395268)
            (-16.015625, 0.008186881425748875)
            (-15.234375, 0.009722376365021214)
            (-14.453125, 0.012027869126653067)
            (-13.671875, 0.014067295335944655)
            (-12.890625, 0.016792662730129804)
            (-12.109375, 0.02002710588306503)
            (-11.328125, 0.02286756522119082)
            (-10.546875, 0.027074873864402844)
            (-9.765625, 0.031223307700917025)
            (-8.984375, 0.03573203567776367)
            (-8.203125, 0.04049281966688866)
            (-7.421875, 0.04709075645888102)
            (-6.640625, 0.05402703603194301)
            (-5.859375, 0.0626672580912991)
            (-5.078125, 0.07218489734078946)
            (-4.296875, 0.08329816171365409)
            (-3.515625, 0.09611897045775125)
            (-2.734375, 0.11123253248272294)
            (-1.953125, 0.12874631667813502)
            (-1.171875, 0.14863739775616663)
            (-0.390625, 0.1721972512051421)
            (0.390625, 0.19995561492577965)
            (1.171875, 0.23064640820422477)
            (1.953125, 0.26518475412234593)
            (2.734375, 0.3031996882445577)
            (3.515625, 0.34845922461114365)
            (4.296875, 0.39083371386963484)
            (5.078125, 0.4326502047919603)
            (5.859375, 0.47251749160545065)
            (6.640625, 0.4986638351884112)
            (7.421875, 0.5120181322835383)
            (8.203125, 0.5214319738589087)
            (8.984375, 0.5072877051523501)
            (9.765625, 0.4772650862908826)
            (10.546875, 0.4393354617074513)
            (11.328125, 0.39615135059082496)
            (12.109375, 0.349854761889807)
            (12.890625, 0.30165252184448915)
            (13.671875, 0.2589499738302109)
            (14.453125, 0.21732365979147328)
            (15.234375, 0.18106071419726893)
            (16.015625, 0.14642642806254713)
            (16.796875, 0.11493608895972682)
            (17.578125, 0.0854086880091367)
            (18.359375, 0.056107832745509297)
            }
        ;
        \addplot+[black, mark={none}]
            coordinates {
            (-18.359375, 0.0016787173885297127)
            (-17.578125, 0.0028312639315875537)
            (-16.796875, 0.003623075771118825)
            (-16.015625, 0.004696380408120244)
            (-15.234375, 0.005662840687305521)
            (-14.453125, 0.00685284035165472)
            (-13.671875, 0.008035994739590565)
            (-12.890625, 0.009424088858608078)
            (-12.109375, 0.010884116732854091)
            (-11.328125, 0.012548482382071072)
            (-10.546875, 0.014358075646659899)
            (-9.765625, 0.016382379460541222)
            (-8.984375, 0.0186238762345564)
            (-8.203125, 0.021097429721707067)
            (-7.421875, 0.023858677865367814)
            (-6.640625, 0.026871555948119217)
            (-5.859375, 0.030238098163185848)
            (-5.078125, 0.03387042067337977)
            (-4.296875, 0.03790967253430238)
            (-3.515625, 0.04221146500819382)
            (-2.734375, 0.04694689051847107)
            (-1.953125, 0.05190583654794084)
            (-1.171875, 0.057278619506132625)
            (-0.390625, 0.0627749596597111)
            (0.390625, 0.06859147728511429)
            (1.171875, 0.07434508961946243)
            (1.953125, 0.08023050050749417)
            (2.734375, 0.08576137855103926)
            (3.515625, 0.09113649913471049)
            (4.296875, 0.0957746499414781)
            (5.078125, 0.09990995153399995)
            (5.859375, 0.10289729649880804)
            (6.640625, 0.10506407174126281)
            (7.421875, 0.10575103879657452)
            (8.203125, 0.10544886735884824)
            (8.984375, 0.10351448578455304)
            (9.765625, 0.10064754608167736)
            (10.546875, 0.0962062191283415)
            (11.328125, 0.09111166976137473)
            (12.109375, 0.08464576258573936)
            (12.890625, 0.0779413193326516)
            (13.671875, 0.07008022882018773)
            (14.453125, 0.0624410021313814)
            (15.234375, 0.05373667465129953)
            (16.015625, 0.045749187395381606)
            (16.796875, 0.0364622365991067)
            (17.578125, 0.028614032861339216)
            (18.359375, 0.01752831084816243)
            }
        ;
        \addplot+[black, dashed, mark={none}]
            coordinates {
            (-18.359375, 0.0019226631112425347)
            (-17.578125, 0.0028289255066406564)
            (-16.796875, 0.0037390367769102764)
            (-16.015625, 0.0047265751612047754)
            (-15.234375, 0.0058422416882621675)
            (-14.453125, 0.00691368360515184)
            (-13.671875, 0.008387513184798545)
            (-12.890625, 0.00952908951295304)
            (-12.109375, 0.010838497667193428)
            (-11.328125, 0.012573174202399751)
            (-10.546875, 0.014669041222357215)
            (-9.765625, 0.016559812919161636)
            (-8.984375, 0.01853255308457448)
            (-8.203125, 0.020876823884717583)
            (-7.421875, 0.023980073908703183)
            (-6.640625, 0.026850107660466565)
            (-5.859375, 0.03097071355184218)
            (-5.078125, 0.034164179073378674)
            (-4.296875, 0.03811479316321379)
            (-3.515625, 0.042683181692510196)
            (-2.734375, 0.04746049935695302)
            (-1.953125, 0.05274822821777892)
            (-1.171875, 0.05717013459049054)
            (-0.390625, 0.06282227450321466)
            (0.390625, 0.06848597610343139)
            (1.171875, 0.07538815166969763)
            (1.953125, 0.07960331446897617)
            (2.734375, 0.08543235282237116)
            (3.515625, 0.0914732453980395)
            (4.296875, 0.0969739212619954)
            (5.078125, 0.10001405741396605)
            (5.859375, 0.10395049836719185)
            (6.640625, 0.1063479605231423)
            (7.421875, 0.10598545440947459)
            (8.203125, 0.10474849250877963)
            (8.984375, 0.10404855811645104)
            (9.765625, 0.09971173678373364)
            (10.546875, 0.09707083870860685)
            (11.328125, 0.09143920742029853)
            (12.109375, 0.08582617651672275)
            (12.890625, 0.0776678642122524)
            (13.671875, 0.07107819755937168)
            (14.453125, 0.06393217009088396)
            (15.234375, 0.054478909169807646)
            (16.015625, 0.04650225269940532)
            (16.796875, 0.0373507709703122)
            (17.578125, 0.028931927824381993)
            (18.359375, 0.018944684985091206)
            }
        ;
        \node[] at (axis cs:-.75, 1) {$y=0.0$ mm};
        \draw[->](axis cs:0,0.8)--(axis cs:1.3,0.55);
        \node[] at (axis cs:8, 0.2) {$y=6.3$ mm};
        \node[] at (axis cs:8, 0.04) {$y=12.5$ mm};
    \end{axis}
\end{tikzpicture}



==> figures/pml_y.tex <==
\begin{tikzpicture}[]
    \begin{axis}[xmin={-18.359375}, xmax={18.359375}, xlabel={$y$ [mm]}, ylabel={Intensity [W mm$^{-2}$]}, ymin={0.001}, ymax={5.0}, legend pos={south east}, ymode={log}, width={1.0\linewidth}, grid={both}, grid style={black!10}, ylabel shift={-10 pt}, log ticks with fixed point, enlargelimits={false}]
        \addplot+[black, mark={none}]
            coordinates {
            (-18.359375, 0.0038584807554341983)
            (-17.578125, 0.00629126751085178)
            (-16.796875, 0.008072321825635487)
            (-16.015625, 0.010229845722208189)
            (-15.234375, 0.012184990394887296)
            (-14.453125, 0.01440288627742528)
            (-13.671875, 0.016523009043813854)
            (-12.890625, 0.018853154823717442)
            (-12.109375, 0.02113115505867295)
            (-11.328125, 0.023577697739701857)
            (-10.546875, 0.025985731024412796)
            (-9.765625, 0.0285145942747844)
            (-8.984375, 0.0309915295969943)
            (-8.203125, 0.03352678270800455)
            (-7.421875, 0.03597075610697496)
            (-6.640625, 0.03839325213310942)
            (-5.859375, 0.04066273898878505)
            (-5.078125, 0.04281635894550863)
            (-4.296875, 0.044741565515294415)
            (-3.515625, 0.046451415705324905)
            (-2.734375, 0.047857855445926065)
            (-1.953125, 0.04896057235171099)
            (-1.171875, 0.04970291936920698)
            (-0.390625, 0.050081126814082326)
            (0.390625, 0.05007668672965064)
            (1.171875, 0.04968805824866646)
            (1.953125, 0.048937575171318574)
            (2.734375, 0.047826223793041994)
            (3.515625, 0.04641411197620242)
            (4.296875, 0.044698340503613626)
            (5.078125, 0.04277037160462015)
            (5.859375, 0.04061404547785955)
            (6.640625, 0.03834461127140643)
            (7.421875, 0.03592171511118089)
            (8.203125, 0.0334799319198669)
            (8.984375, 0.030945977489678568)
            (9.765625, 0.02847243804232057)
            (10.546875, 0.025945770264527636)
            (11.328125, 0.023541648817049194)
            (12.109375, 0.021097429721707067)
            (12.890625, 0.01882332728419139)
            (13.671875, 0.01649554369940442)
            (14.453125, 0.01437914674299548)
            (15.234375, 0.012163590240911027)
            (16.015625, 0.010212235434765604)
            (16.796875, 0.008057508966882274)
            (17.578125, 0.006280869289406036)
            (18.359375, 0.003853938005018619)
            }
        ;
        \addlegendentry{Pseudospectral}
        \addplot+[black, dashed, mark={none}]
            coordinates {
            (-18.359375, 0.004202392367401789)
            (-17.578125, 0.006176012782651215)
            (-16.796875, 0.00817547325580863)
            (-16.015625, 0.010237556509886043)
            (-15.234375, 0.012420856728098461)
            (-14.453125, 0.014615985226112184)
            (-13.671875, 0.016527148345760165)
            (-12.890625, 0.019186782165181823)
            (-12.109375, 0.02180050598281241)
            (-11.328125, 0.023989750466681725)
            (-10.546875, 0.025974258660383383)
            (-9.765625, 0.028400119912796274)
            (-8.984375, 0.030834614464122122)
            (-8.203125, 0.03394269451346515)
            (-7.421875, 0.03617735873339376)
            (-6.640625, 0.03859326280434528)
            (-5.859375, 0.04143492882344724)
            (-5.078125, 0.04362851966984769)
            (-4.296875, 0.045282554095083555)
            (-3.515625, 0.046850361177677456)
            (-2.734375, 0.04798788002041549)
            (-1.953125, 0.04856935828846221)
            (-1.171875, 0.049896908750867594)
            (-0.390625, 0.050575944947357156)
            (0.390625, 0.049346757967862975)
            (1.171875, 0.04994971218597808)
            (1.953125, 0.048717758589088465)
            (2.734375, 0.04804711798691465)
            (3.515625, 0.04600730550765257)
            (4.296875, 0.04546797028382152)
            (5.078125, 0.0429776151521487)
            (5.859375, 0.04049281966688866)
            (6.640625, 0.03800101519746334)
            (7.421875, 0.03655562928389107)
            (8.203125, 0.033783967268670737)
            (8.984375, 0.03157507088737144)
            (9.765625, 0.028742814008576145)
            (10.546875, 0.027210875559267093)
            (11.328125, 0.023813499110747732)
            (12.109375, 0.020876823884717583)
            (12.890625, 0.01927361202294869)
            (13.671875, 0.016671664487238766)
            (14.453125, 0.014262742988830623)
            (15.234375, 0.012310978603396177)
            (16.015625, 0.010277671636756663)
            (16.796875, 0.008323764608494487)
            (17.578125, 0.00625447263236107)
            (18.359375, 0.0041143017673701465)
            }
        ;
        \addlegendentry{Monte-Carlo}
        \addplot+[black, mark={none}]
            coordinates {
            (-18.359375, 0.009961224124039436)
            (-17.578125, 0.016029645464490344)
            (-16.796875, 0.020816684762568323)
            (-16.015625, 0.02669265038008175)
            (-15.234375, 0.03243052410684753)
            (-14.453125, 0.03915550055671424)
            (-13.671875, 0.04614404954431098)
            (-12.890625, 0.054188496239088495)
            (-12.109375, 0.06280663343197318)
            (-11.328125, 0.0726134917905871)
            (-10.546875, 0.08326374155453839)
            (-9.765625, 0.09523845621964262)
            (-8.984375, 0.10825454442641118)
            (-8.203125, 0.12264743086150771)
            (-7.421875, 0.13811216420825742)
            (-6.640625, 0.154768946151599)
            (-5.859375, 0.1721750037501189)
            (-5.078125, 0.19012928717279193)
            (-4.296875, 0.20792621259922678)
            (-3.515625, 0.2249630517301279)
            (-2.734375, 0.2402550815872518)
            (-1.953125, 0.2529218106131324)
            (-1.171875, 0.26197427581214)
            (-0.390625, 0.266715317239485)
            (0.390625, 0.2667113299383669)
            (1.171875, 0.26196020793988534)
            (1.953125, 0.25289985237739754)
            (2.734375, 0.24022531722679277)
            (3.515625, 0.2249277697311498)
            (4.296875, 0.2078853287229736)
            (5.078125, 0.1900858199746876)
            (5.859375, 0.1721286443547247)
            (6.640625, 0.1547229517908142)
            (7.421875, 0.1380653836190831)
            (8.203125, 0.12260316339522122)
            (8.984375, 0.10821156862105027)
            (9.765625, 0.095198737646181)
            (10.546875, 0.08322594643267248)
            (11.328125, 0.07257945933315657)
            (12.109375, 0.0627749596597111)
            (12.890625, 0.05416050089250579)
            (13.671875, 0.046118153146732344)
            (14.453125, 0.03913325801517781)
            (15.234375, 0.032410422633693176)
            (16.015625, 0.026676122034161746)
            (16.796875, 0.02080260285052096)
            (17.578125, 0.01601987376879247)
            (18.359375, 0.009957010431264545)
            }
        ;
        \addplot+[black, dashed, mark={none}]
            coordinates {
            (-18.359375, 0.010315921442829647)
            (-17.578125, 0.016116478988806898)
            (-16.796875, 0.020900388003643498)
            (-16.015625, 0.026722618761490294)
            (-15.234375, 0.032202511980453055)
            (-14.453125, 0.038827603221225186)
            (-13.671875, 0.04592941433317704)
            (-12.890625, 0.05481688879107597)
            (-12.109375, 0.06336738396788655)
            (-11.328125, 0.0725016453194921)
            (-10.546875, 0.0830944422709301)
            (-9.765625, 0.09566261064561406)
            (-8.984375, 0.10771695412178263)
            (-8.203125, 0.12325417837096264)
            (-7.421875, 0.13906356778105539)
            (-6.640625, 0.156801507411647)
            (-5.859375, 0.1736566517855922)
            (-5.078125, 0.19136861558603194)
            (-4.296875, 0.20995218932123774)
            (-3.515625, 0.22639038662584612)
            (-2.734375, 0.2413291697428055)
            (-1.953125, 0.2517726419868503)
            (-1.171875, 0.26381774139534914)
            (-0.390625, 0.2683565257979333)
            (0.390625, 0.26632943381607527)
            (1.171875, 0.26352576091509583)
            (1.953125, 0.254249682359626)
            (2.734375, 0.24011663859238047)
            (3.515625, 0.2228864623930751)
            (4.296875, 0.20795857407015506)
            (5.078125, 0.1906997280552626)
            (5.859375, 0.1721972512051421)
            (6.640625, 0.15440597330409625)
            (7.421875, 0.14015741830841225)
            (8.203125, 0.12329848386672247)
            (8.984375, 0.10949149157199865)
            (9.765625, 0.095335463090783)
            (10.546875, 0.08387003935713526)
            (11.328125, 0.07279160531066901)
            (12.109375, 0.06282227450321466)
            (12.890625, 0.05410303877545173)
            (13.671875, 0.045959001952625596)
            (14.453125, 0.03912158768329116)
            (15.234375, 0.0332560088509789)
            (16.015625, 0.027045306053670726)
            (16.796875, 0.021135845962275617)
            (17.578125, 0.015797349011952937)
            (18.359375, 0.010590660086152559)
            }
        ;
        \addplot+[black, mark={none}]
            coordinates {
            (-18.359375, 0.01440576969984475)
            (-17.578125, 0.023133052240941022)
            (-16.796875, 0.030390433423596555)
            (-16.015625, 0.03946764726713208)
            (-15.234375, 0.048849268385376475)
            (-14.453125, 0.06022745331964867)
            (-13.671875, 0.07285623278594397)
            (-12.890625, 0.0881185684815722)
            (-12.109375, 0.10578114713195395)
            (-11.328125, 0.12725909559940457)
            (-10.546875, 0.15288359855320152)
            (-9.765625, 0.18442827492167954)
            (-8.984375, 0.22309728964250417)
            (-8.203125, 0.2716364330476072)
            (-7.421875, 0.332991085161508)
            (-6.640625, 0.41242101563130634)
            (-5.859375, 0.5174209465797591)
            (-5.078125, 0.6614183391587436)
            (-4.296875, 0.8671177564018541)
            (-3.515625, 1.1702802911722379)
            (-2.734375, 1.6072918632659987)
            (-1.953125, 2.170889350980254)
            (-1.171875, 2.749178302380409)
            (-0.390625, 3.129811458394411)
            (0.390625, 3.129807414934122)
            (1.171875, 2.749160331445792)
            (1.953125, 2.1708657641285694)
            (2.734375, 1.6072623235422225)
            (3.515625, 1.1702442369846628)
            (4.296875, 0.867076872525601)
            (5.078125, 0.6613765005765889)
            (5.859375, 0.51737708626746)
            (6.640625, 0.4123779134678114)
            (7.421875, 0.33294756180423296)
            (8.203125, 0.2715944821471111)
            (8.984375, 0.22305657424376304)
            (9.765625, 0.18439108351089842)
            (10.546875, 0.15284757244521194)
            (11.328125, 0.12722719719045977)
            (12.109375, 0.10575103879657452)
            (12.890625, 0.08809254572585955)
            (13.671875, 0.07283174738752861)
            (14.453125, 0.06020621813323627)
            (15.234375, 0.0488297495636179)
            (16.015625, 0.03945159978411101)
            (16.796875, 0.03037596892719895)
            (17.578125, 0.023123340214361993)
            (18.359375, 0.01440211584380255)
            }
        ;
        \addplot+[black, dashed, mark={none}]
            coordinates {
            (-18.359375, 0.014644014559867843)
            (-17.578125, 0.022731159098366018)
            (-16.796875, 0.030522957325543304)
            (-16.015625, 0.03931563386948935)
            (-15.234375, 0.0488486909032717)
            (-14.453125, 0.06024240048051891)
            (-13.671875, 0.07315696387950338)
            (-12.890625, 0.08750196751550984)
            (-12.109375, 0.1061987810796696)
            (-11.328125, 0.12738338454672382)
            (-10.546875, 0.15291976492740397)
            (-9.765625, 0.18550755974397234)
            (-8.984375, 0.22390935809816148)
            (-8.203125, 0.2725143489660377)
            (-7.421875, 0.33353993327115644)
            (-6.640625, 0.41047476932882265)
            (-5.859375, 0.518588709936681)
            (-5.078125, 0.6604193309049329)
            (-4.296875, 0.8685333505758596)
            (-3.515625, 1.1681189517126451)
            (-2.734375, 1.5918057387293472)
            (-1.953125, 2.1278578130752077)
            (-1.171875, 2.6583969367558278)
            (-0.390625, 3.0083693095980153)
            (0.390625, 3.0142795967033216)
            (1.171875, 2.661508859696159)
            (1.953125, 2.130527288525245)
            (2.734375, 1.5839711008514263)
            (3.515625, 1.1655043067897004)
            (4.296875, 0.8658767111740724)
            (5.078125, 0.6584577397454202)
            (5.859375, 0.5120181322835383)
            (6.640625, 0.41338860510480313)
            (7.421875, 0.33401647816534097)
            (8.203125, 0.27248088544107335)
            (8.984375, 0.22194327696292357)
            (9.765625, 0.18485292128322534)
            (10.546875, 0.15475897783678058)
            (11.328125, 0.12672907623125074)
            (12.109375, 0.10598545440947459)
            (12.890625, 0.0880755883260373)
            (13.671875, 0.07303815119832568)
            (14.453125, 0.06105422770908387)
            (15.234375, 0.049340914396514626)
            (16.015625, 0.038654537767184506)
            (16.796875, 0.0308316464581096)
            (17.578125, 0.022539281966617475)
            (18.359375, 0.01478709622013127)
            }
        ;
        \node[] at (axis cs:10, 1.15) {$x=7.8$ mm};
        \draw[->](axis cs:8,0.9)--(axis cs:6.5,0.55);
        \node[] at (axis cs:0, 0.12) {$x=0.0$ mm};
        \node[] at (axis cs:0, 0.022) {$x=-7.8$ mm};
    \end{axis}
\end{tikzpicture}


